Bubbling complex projective structures with quasi-Fuchsian holonomy

For a given quasi-Fuchsian representation $\rho:\pi_1(S)\to$ PSL$_2\mathbb{C}$ of the fundamental group of a closed surface $S$ of genus $g\geq 2$, we prove that a generic branched complex projective structure on $S$ with holonomy $\rho$ and two branch points is obtained by bubbling some unbranched structure on $S$ with the same holonomy.

==> BMbubble.tex <==
%end
\begin{center}
\begin{tikzpicture}[xscale=-1]
% \draw[help lines,gray!20,step=.5] (0,-4) grid (15,4);
%  \foreach \x in {0,...,15}
%  \node[anchor=north] at (\x,-4) {\color{gray!40} \x};
%  \foreach \x in {0,...,15}
%  \node[anchor=south] at (\x,4) {\color{gray!40} \x};
%  \foreach \y in {-4,...,4}
%  \node[anchor=east] at (0,\y) {\color{gray!40} \y};
 
 
 \fill[gray!20] (4.25,0) -- (7.25,2.5) .. controls (8.2,0) .. (7.85,-1) -- (4.25,0);

 
%surface
\draw (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=240] (7,3);
\draw[yscale=-1] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=240] (7,3);
\draw[xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

\draw[red,thick] (7,3) .. controls (8.4,0) .. (7,-3);
\draw[thick] (4,1) to[out=-60,in=90] (4.25,0) to[out=-90,in=60] (4,-1);

\node at (7.25,2.5) {$\bullet$};\node at (8,2.5) {$u'/\lambda$};
\node at (7.85,-1) {$\bullet$};\node at (8.25,-1.25) {$u'$};
\draw[thick] (4.25,0) -- (7.25,2.5);
\draw[thick] (4.25,0) -- (7.85,-1);

%%%%%%%%%%%%%%%



\node at (7.5,3) {\color{red} $l$};
\node at (4,1.5) { $\gamma$};
\node at (6.5,0.5) {\color{blue} $\xi_1^-$};
\node at (.5,0) {\color{blue} $\xi_2^-$};

\node at (4.25,0) {$\bullet$};
\node at (3.75,0) {$q^-$};
\node at (8,0) {$\bullet$};
\node at (8.5,0) {$v_1$};
\node at (7.75,-1.25) {$\bullet$};\node at (8,-1.8) {$v_2$};
\node at (7.75+0.2,-0.75) {$\bullet$};\node at (8.25+0.2,-0.75) {$\infty$};
\node at (7.75+0.2,0.75) {$\bullet$};\node at (8.25+0.2,0.75) {$0$};

\draw[blue,thick] (4.25,0) -- (8,0);
\draw[blue,thick] (4.25,0) to[out=150,in=0] (2,1) to[out=180,in=90] (.75,0) to[out=-90,in=180] 
(2,-1) to[out=0,in=180] (4,-0.5) to[out=0,in=150]  (7.75,-1.25);

% \node at (5,-.5) {$\bullet$};\node at (5,-0.9) {$x$};


% %dev image
% 
% \draw[red,thick] (9,2) -- (14.5,2);
% \draw[thick] (14,2.5) -- (14,-2.5);
% \node at (14.5,2.5) {$0$};
% \node at (14,3) {$\widehat{\gamma}$};
% \node at (14,0) {$\bullet$};\node at (14.5,0) {$\widehat{q}^-$};
% \node at (12,2) {$\bullet$};\node at (12,2.5) {$\widehat{u}$};
% \draw[thick] (14,0) to[out=180,in=-90] (12,2);
% \draw[dashed,gray!70] (14-0.828,2) to[out=-90,in=0] (14-2.828,0) to[out=180,in=-90] (14-4.828,2);
% 
% \node at (12.6,0.6) {$\bullet$};\node at (12.5,0) {$\widehat{x}$};
% \draw[thick,blue] (12.6,0.6) to[out=180,in=-90] (11,2);
% \node at (11,2) {$\bullet$};\node at (11,2.5) {$\widehat{v}$};


\end{tikzpicture}

 

\end{center}

% \draw[blue,thick] (4.25,0) .. controls (2,1) .. (.5,0) .. controls (2,-1) .. (2,-1) .. controls 
% (4,.5) .. (6,-1) -- (7.75,-1.25);
% \draw[blue,thick] (4.25,0) .. controls (2,1) .. (1,0) .. controls (2,-1) ..  (7.75,-1.25);

==> avoidavatars.tex <==
%Standard BM-configuration

\begin{center}
\begin{tikzpicture}


\fill[gray!20] (0,0) circle (0.5cm);
\fill[gray!5] (-2,0.5) circle (0.5cm);
\fill[gray!5] (1,-1) circle (0.5cm);

\node at (0,0) {$\bullet$};
\node at (-1,-1) {$\bullet$};
\draw (0,0) circle (0.5cm);
\draw (-2,0.5) circle (0.5cm);
\draw (1,-1) circle (0.5cm);

\node at (1,1) {\color{blue} $\beta$};
\draw[blue,thick] (0,0) to[out=0,in=-90] (2,0.15) to[out=90,in=0] (0,0.3) to[out=180,in=90] 
(-2,0.15)  to[out=-90,in=180] (0,-0.3) to[out=0,in=90] (1,-1)  to[out=-90,in=0] (0,-1.5)  
to[out=180,in=-90] (-1,-1) ;

\node (P) at (3,0) {};
\node (R) at (4,0) {};
\path[->,font=\scriptsize,>=angle 90]
(P) edge node[above]{} (R);

\fill[gray!20] (8,0) circle (0.5cm);
\fill[gray!5] (8-2,0.5) circle (0.5cm);
\fill[gray!5] (9,-1) circle (0.5cm);

\node at (8,0) {$\bullet$};
\node at (8-1,-1) {$\bullet$};
\draw (8,0) circle (0.5cm);
\draw (8-2,0.5) circle (0.5cm);
\draw (9,-1) circle (0.5cm);

% \draw[blue,dashed,xshift=8cm] (0,0) to[out=0,in=-90] (2,0.15) to[out=90,in=0] (0,0.3) 
% to[out=180,in=90] (-2,0.15)  to[out=-90,in=180] (0,-0.3) to[out=0,in=90] (1,-1)  to[out=-90,in=0] 
% (0,-1.5)  to[out=180,in=-90] (-1,-1) ;
\node at (9,1) {\color{blue} $\beta'$};

\draw[blue,thick,xshift=8cm] (0,0) to[out=0,in=-90] (2,0.15) to[out=90,in=0] (0.5,0.3)
to[out=110,in=70] (-0.5,0.3) 
to[out=180-20,in=-5] (-1.4,0.5) to[out=-90,in=0] (-2,-0.1)  to[out=-60,in=190] (-0.5,-0.3)   
to[out=-80,in=180+70] (0.5,-0.35)   to[out=-45,in=45+90] (0.7,-0.5)   to[out=180+30,in=180-35] 
(0.6,-0.5-0.9) to[out=180+20,in=-90] (-1,-1) ;


\end{tikzpicture}
\end{center}







==> avoidavatars2.tex <==
%Standard BM-configuration

\begin{center}
\begin{tikzpicture}


\fill[gray!20] (0,0) circle (0.5cm);
\fill[gray!5] (-2,0.5) circle (0.5cm);
\fill[gray!5] (1,-1) circle (0.5cm);

\node at (0,0) {$\bullet$};
\node at (0.75,-1) {$\bullet$};
\draw (0,0) circle (0.5cm);
\draw (-2,0.5) circle (0.5cm);
\draw (1,-1) circle (0.5cm);

\node at (1,1) {\color{blue} $\beta$};
\draw[blue,thick] (0,0) to[out=0,in=-90] (2,0.15) to[out=90,in=0] (0,0.3) to[out=180,in=90] 
(-2,0.15)  to[out=-90,in=180] (0,-0.3) to[out=0,in=90] (1,-1)  to[out=-90,in=0] (0,-1.5)  
to[out=180,in=-90] (-1,-1) to[out=90,in=180] (0.75,-1);

\node (P) at (3,0) {};
\node (R) at (4,0) {};
\path[->,font=\scriptsize,>=angle 90]
(P) edge node[above]{} (R);

\fill[gray!20] (8,0) circle (0.5cm);
\fill[gray!5] (8-2,0.5) circle (0.5cm);
\fill[gray!5] (9,-1) circle (0.5cm);

\node at (8,0) {$\bullet$};
\node at (8.75,-1) {$\bullet$};
\draw (8,0) circle (0.5cm);
\draw (8-2,0.5) circle (0.5cm);
\draw (9,-1) circle (0.5cm);

% \draw[blue,dashed,xshift=8cm] (0,0) to[out=0,in=-90] (2,0.15) to[out=90,in=0] (0,0.3) 
% to[out=180,in=90] (-2,0.15)  to[out=-90,in=180] (0,-0.3) to[out=0,in=90] (1,-1)  to[out=-90,in=0] 
% (0,-1.5)  to[out=180,in=-90] (-1,-1) ;
\node at (9,1) {\color{blue} $\beta'$};

\draw[blue,thick,xshift=8cm] (0,0) to[out=0,in=-90] (2,0.15) to[out=90,in=0] (0.5,0.3)
to[out=110,in=70] (-0.5,0.3) 
to[out=180-20,in=-5] (-1.4,0.5) to[out=-90,in=0] (-2,-0.1)  to[out=-60,in=190] (-0.5,-0.3)   
to[out=-80,in=180+70] (0.5,-0.35)   to[out=-45,in=45+90] (0.7,-0.5)   to[out=180+30,in=180-35] 
(0.6,-0.5-0.9) to[out=180+20,in=-90] (-1,-1)  to[out=90,in=180] (0.75,-1);;


\end{tikzpicture}
\end{center}







==> bpsinmodulispace.tex <==
%template

\begin{center}
\begin{tikzpicture}

 

% \draw[help lines,gray!20,step=.5] (-7,-2) grid (7,2);
% \foreach \x in {-7,...,7}
% \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
% \foreach \x in {-7,...,7}
% \node[anchor=south] at (\x,2) {\color{gray!40} \x};
% \foreach \y in {-2,...,2}
% \node[anchor=east] at (-7,\y) {\color{gray!40} \y};

\draw (0,-2) -- (0,2) ;

\node at (-3,1) {$\sigma_1$};
\node at (-3,-1) {$\sigma_4$};
\node at (-1.5,-1) {$\sigma_5$};
\node at (2,1) {$\sigma_2$};
\node at (2,-1) {$\sigma_3$};
\node at (-5,0) {$\mathcal{X}$};
\node at (5,0) {$\mathcal{Y}$};
\node at (0,-2.5) {$\mathcal{M}_{2,\rho}$};

\draw[gray!70,dashed] (-3,1) -- (2,1) ;
\draw[gray!70,dashed] (-3,1) -- (2,-1) ;
\draw[gray!70,dashed] (-3,-1) -- (2,-1) ;

\node at (-1.5,1.5) {$\mu$};
\node at (1,0) {$\zeta^\pm$};
\node at (1,-1.5) {$\zeta^-,\xi^-$};

% \fill[gray!20] (-4,0) circle (.5cm);
% \draw (-4,0) circle (2cm);
%  
% \begin{scope}[xshift=4cm,yshift=12cm]
% 
% \fill (-4,2) to[out=0,in=90] (-3,1) to[out=-90,in=90] (-3.25,0) to[out=-90,in=90] (-3,-1) 
% to[out=-90,in=0] (-4,-2) to[out=180,in=-90] (-5,-1)   to[out=90,in=-90] (-4.75,0) 
% to[out=90,in=-90] (-5,1) to[out=90,in=180] (-4,2);
%  
% \end{scope}

 
 
\end{tikzpicture}
\end{center}



==> bubble.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}
\node at (-2.5,0) {$x$};
\node at (-2,0) {$*$};
\node at (2.5,0) {$y$};
\node at (2,0) {$*$};
\node at (0,0) {$B$};
\draw (-2,0) to[out=90,in=90] (2,0);
\draw (-2,0) to[out=-90,in=-90] (2,0);
\node at (0,1.5) {$\beta'$};
\node at (0,-1.5) {$\beta''$};
\end{tikzpicture}
\end{center}



%%surface with arc
%\begin{center}
%\begin{tikzpicture}[scale=0.5]
%\node at (-5,0) {$\sigma$};
%\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%
%%An arc on it
%\node at (0.25,0.5) {\color{blue} $\gamma$};
%\draw[blue,thick] (-1,0) to[out=0,in=180] (-0.5,0.1) to[out=0,in=180] (0.5,-0.1) to[out=0,in=180] (1,0);
%
%
%\node at (6,0) {$+$};
%
%
%%copy of Riemann sphere
%\node at (13,0) {$\mathbb{CP}^1$};
%\node at (10.5,1) {\color{blue} $D(\gamma)$};
%\draw (8,0) to[out=90,in=180] (10,2) to[out=0,in=90] (12,0) to[out=-90,in=0] (10,-2)  to[out=180,in=-90] (8,0);
%\draw (8,0) to[out=-30,in=210] (12,0);
%\draw[dashed] (8,0) to[out=30,in=150] (12,0);
%\draw[blue,thick] (9,1) to[out=0,in=180] (11,-1);
%
%%the arrow
%\node (P) at (4,-2) {};
%\node (R) at (4,-4) {};
%\path[->,font=\scriptsize,>=angle 90]
%(P) edge node[above]{} (R);
%
%
%
%
%\end{tikzpicture}
%
%
%
%
%
%%Bubbled surface
%
%\begin{tikzpicture}[scale=0.5]
%\node at (0,-2.5) {$Bub_\gamma (\sigma)$};
%\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%
%%A bubble on it
%%\node at (0.25,0.5) {\color{blue} $\gamma$};
%%\draw[blue,thick] (-1,0) to[out=45,in=180] (-0.45,0.5) to[out=0,in=180] (0.45,-0.25) to[out=0,in=210] (1,0);
%%\draw[blue,thick] (-1,0) to[out=0,in=180] (0.25,-0.75) to[out=0,in=225] (1,0);
%\draw[blue,thick] (-1,0) to[out=45,in=180] (0,0.5) to[out=0,in=135] (1,0);
%\draw[blue,thick] (-1,0) to[out=-45,in=180] (0,-0.5) to[out=0,in=225] (1,0);
%\node at (-1,0) {$*$};
%\node at (1,0) {$*$};
%
%
%
%\end{tikzpicture}
%
%\end{center}



==> bubbling.tex <==
%Bubbling on a surface of genus 2


%surface with arc
\begin{center}
\begin{tikzpicture}[scale=0.5]
\node at (0,-2.5) {$\sigma$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%An arc on it
\node at (0.25,0.5) {\color{blue} $\beta$};
\draw[blue,thick] (-1,0) to[out=0,in=180] (-0.5,0.1) to[out=0,in=180] (0.5,-0.1) to[out=0,in=180] (1,0);


\node at (5,0) {$+$};


%copy of Riemann sphere
\begin{scope}[xshift=-2.5cm]
\node at (10,-2.5) {$\mathbb{CP}^1$};
\node at (10.5,1) {\color{blue} $dev(\widetilde{\beta})$};
\draw (8,0) to[out=90,in=180] (10,2) to[out=0,in=90] (12,0) to[out=-90,in=0] (10,-2)  to[out=180,in=-90] (8,0);
\draw (8,0) to[out=-30,in=210] (12,0);
\draw[dashed] (8,0) to[out=30,in=150] (12,0);
\draw[blue,thick] (9,1) to[out=0,in=180] (11,-1);
\draw[->] (12.5,0) -- (13.5,0);
\end{scope}


%Bubbled surface
\begin{scope}[xshift=16cm]
\node at (0,-2.5) {$Bub(\sigma,\beta)$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%A bubble on it
%\node at (0.25,0.5) {\color{blue} $\gamma$};
%\draw[blue,thick] (-1,0) to[out=45,in=180] (-0.45,0.5) to[out=0,in=180] (0.45,-0.25) to[out=0,in=210] (1,0);
%\draw[blue,thick] (-1,0) to[out=0,in=180] (0.25,-0.75) to[out=0,in=225] (1,0);
\draw[blue,thick] (-1,0) to[out=90,in=180] (0,1) to[out=0,in=90] (1,0);
\draw[blue,thick] (-1,0) to[out=-90,in=180] (0,-1) to[out=0,in=-90] (1,0);
\node at (-1,0) {$*$};
\node at (1,0) {$*$};
\node at (0,0) {\color{blue} $B$};

\end{scope}

\end{tikzpicture}

\end{center}



==> comb.tex <==
%geom decomp

\begin{center}
\begin{tikzpicture}

\draw (0,0) to[out=0,in=180] (2,0)  to[out=0,in=180] (4,0)  to[out=0,in=180] (6,0); 

 \node at (0,0) {$\bullet$};
 \node at (2,0) {$\bullet$};
 \node at (4,0) {$\bullet$};
 \node at (6,0) {$\bullet$};

 \node at (-0.1,-0.5) {$(+,-1,0)$};
 \node at (1.9,-0.5) {$(-,0,0)$};
 \node at (3.9,-0.5) {$(+,-2,2)$};
 \node at (5.9,-0.5) {$(-,1,0$)};

  \node at (1,0.5) {$0$};
  \node at (3,0.5) {$0$};
  \node at (5,0.5) {$1$};

\end{tikzpicture}

 

\end{center}



==> exlocatebr.tex <==
%Non isomorphic bubbling 1

\begin{center}
\begin{tikzpicture}[scale=0.6,xscale=-1]
%surface
\draw (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (3,1.5) to[out=0,in=180] (5,1) 
to[out=0,in=180] (7,1.5) to[out=0,in=90] (9,0) ;
\draw[yscale=-1] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (3,1.5) to[out=0,in=180] (5,1) 
to[out=0,in=180] (7,1.5) to[out=0,in=90] (9,0) ;
\draw[xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=180] (3.4,0.4) 
to[out=0,in=115] (4.2,0);
\draw[xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=180] (3.4,-0.3) 
to[out=0,in=-105] (4.3,0.2);
\draw[xshift=5cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=5cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

%grafting annulus
\draw[red,thick] (1.8,-0.3) to[out=180,in=90] (1.6,-0.9) to[out=-90,in=180] (1.8,-1.5);
\draw[red,dashed] (1.8,-0.3) to[out=0,in=90] (2,-0.9) to[out=-90,in=0] (1.8,-1.5);
\draw[red,thick,xshift=1cm] (1.8,-0.3) to[out=180,in=90] (1.6,-0.9) to[out=-90,in=180] (1.8,-1.5);
\draw[red,dashed,xshift=1cm] (1.8,-0.3) to[out=0,in=90] (2,-0.9) to[out=-90,in=0] (1.8,-1.5);


%arc for bubbling
\draw[blue,thick] (1.8,-0.9) to[out=180,in=-90] (0.75,0) to[out=90,in=180] (2.3,0.9) 
to[out=0,in=90] (4,0) to[out=-90,in=0] (2.4,-0.9);

 
%surface
\draw[xshift=10cm] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=180] (7,1) 
to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,yscale=-1] (0,0) (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) 
to[out=0,in=180] (7,1) to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=10cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=17cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=17cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

%grafting annulus
\draw[xshift=10cm,red,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=10cm,red,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);
\draw[xshift=13cm,red,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=13cm,red,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);



%arc for bubbling
\draw[blue,thick] (15.5,0) to[out=0,in=180] (18,0);


\end{tikzpicture}

 

\end{center}



==> geomdecompbub.tex <==
%geom decomp

\begin{center}
\begin{tikzpicture}[scale=0.7]

 
%surface
\draw (2,0) to[out=90,in=180] (4,1.5) to[out=0,in=180] (6,1) to[out=0,in=180] (7,1) 
to[out=0,in=180] (9,1.5) to[out=0,in=180] (11,1.5) to[out=0,in=90] (13,0) ;
\draw[yscale=-1] (2,0) to[out=90,in=180] (4,1.5) to[out=0,in=180] (6,1) 
to[out=0,in=180] (7,1) to[out=0,in=180] (9,1.5) to[out=0,in=180] (11,1.5) to[out=0,in=90] (13,0) ;
\draw[xshift=2cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=2cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=7cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=7cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);


\draw[red,thick] (11,1.5) to[out=180,in=90] (10.5,0) to[out=-90,in=180] (11,-1.5);
\draw[red,thick,dashed] (11,1.5) to[out=0,in=90] (11.5,0) to[out=-90,in=0] (11,-1.5);


\node at (6.5,0) {$+$};
\node at (12,0) {$-$};
\node at (10,-1) {$*$};
\node at (10,+1) {$*$};


\end{tikzpicture}

 

\end{center}



==> grafting.tex <==
%Grafting on a surface of genus 2
% \draw[help lines,gray!20,step=.5] (-7,-2) grid (7,2);
% \foreach \x in {-7,...,7}
% \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
% \foreach \x in {-7,...,7}
% \node[anchor=south] at (\x,2) {\color{gray!40} \x};
% \foreach \y in {-2,...,14}
% \node[anchor=east] at (-7,\y) {\color{gray!40} \y};

%surfae with geodesic
\begin{center}

\begin{tikzpicture}[scale=0.5]
%$\Sigma_\rho$
\node at (0,-2) {$\sigma$};
\node at (0,0) {\color{blue} $\gamma$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%A simple closed geodesic on it
\draw[blue,dashed,thick] (0,1) to[out=180,in=180] (0,-1);
\draw[blue,thick] (0,1) to[out=0,in=0] (0,-1);

%\draw[fill] (3.5,-1.28) circle [radius=0.025];
%\draw[fill] (2.7,-0.22) circle [radius=0.025];

\draw[->] (5.5,0) -- (6.5,0);


\begin{scope}[xshift=12cm]
 \node at (1,-2) {$Gr(\sigma,\gamma)$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=0] (2,1) 
to[out=0,in=180] (4.75,1.5) to[out=0,in=90] (7.5,0) ;
\draw[rotate=180,xscale=0.8,xshift=-2cm] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] 
(0,1) to[out=0,in=0] (2,1) to[out=0,in=180] (4.75,1.5) to[out=0,in=90] (7.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) 
to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) 
to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=5.8cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) 
to[out=0,in=115] (-1.7,0.1);
\draw[xshift=5.8cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) 
to[out=0,in=-105] (-1.6,0.3);

\draw[blue,dashed,thick] (0,1) to[out=180,in=180] (0,-1);
\draw[blue,thick] (0,1) to[out=0,in=0] (0,-1);
\draw[blue,dashed,thick] (2,1) to[out=180,in=180] (2,-1);
\draw[blue,thick] (2,1) to[out=0,in=0] (2,-1);
\end{scope}



\end{tikzpicture}

\end{center}



==> hyptodoublydev.tex <==

\begin{center}
\begin{tikzpicture}[xscale=0.9]
%  \draw[help lines,gray!20,step=.5] (0,-2) grid (12,2);
%  \foreach \x in {0,...,12}
%  \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
%  \foreach \x in {0,...,12}
%  \node[anchor=south] at (\x,2) {\color{gray!40} \x};
%  \foreach \y in {-2,...,2}
%  \node[anchor=east] at (0,\y) {\color{gray!40} \y};
 
%surface
\draw (0,0) to[out=90,in=180] (2,2) to[out=0,in=180] (4,1.5) to[out=0,in=180] (7,1.5) 
to[out=0,in=180] (9,2) to[out=0,in=90] (11,0) ;
\draw[yscale=-1] (0,0) to[out=90,in=180] (2,2) to[out=0,in=180] (4,1.5) to[out=0,in=180] (7,1.5) 
to[out=0,in=180] (9,2) to[out=0,in=90] (11,0) ;
\draw[xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=7cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=7cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

%bubble
\node at (3.5,0) {$\bullet$};
\node at (3,-0.25) {$x$};
\node at (7.5,0) {$\bullet$};
\node at (8,0.25) {$y$};
\draw[blue] (3.5,0) to[out=90,in=180] (5.5,1) to[out=0,in=90] (7.5,0);
\draw[blue,yscale=-1] (3.5,0) to[out=90,in=180] (5.5,1) to[out=0,in=90] (7.5,0);
\draw[blue] (4.5,0.25) to[out=90,in=180] (5.5,0.75) to[out=0,in=90] (6.5,0.25);
\draw[blue,yscale=-1] (4.5,0.25) to[out=90,in=180] (5.5,0.75) to[out=0,in=90] (6.5,0.25);


%twin pair
\draw[red] (3.5,0) to[out=0,in=120] (4.5,-1.5);
\draw[red,dashed] (4.5,-1.5) to[out=60,in=-120] (5,1.5);
\draw[red] (5,1.5) to[out=-30,in=120] (5.5,1);
\draw[red] (3.5,0) to[out=180,in=-90] (3,0.5) to[out=90,in=180] (4.25,0.85) to[out=0,in=170] 
(5.5,0.75) ;
\node at (5.5,1) {$*$};
\node at (5.5,0.75) {$*$};
\begin{scope}[yscale=-1,xscale=-1,xshift=-11cm]
 \draw[green] (3.5,0) to[out=0,in=120] (4.5,-1.5);
\draw[green,dashed] (4.5,-1.5) to[out=60,in=-120] (5,1.5);
\draw[green] (5,1.5) to[out=-30,in=120] (5.5,1);
\draw[green] (3.5,0) to[out=180,in=-90] (3,0.5) to[out=90,in=180] (4.25,0.85) to[out=0,in=170] 
(5.5,0.75) ;
\node at (5.5,1) {$*$};
\node at (5.5,0.75) {$*$};
\end{scope}

%dev image
\foreach \x in {-1,0,1}
 \node at (12,\x) {$\bullet$};
\foreach \x in {-1,0,1}
 \node at (13,\x) {$*$};
\foreach \x in {-1,0,1}
 \node at (14,\x) {$\bullet$};
\foreach \x in {-1,0,1}
 \draw[blue] (12,\x) -- (14,\x);
  
  
 \node at (12,-.25) {$\widehat{x}$};
 \node at (14,.27) {$\widehat{y}$};

\draw[red] (12,0) to[out=45,in=180] (12.25,0.25) to[out=0,in=120] (13,-1);
\draw[green] (14,0) to[out=-45,in=0] (13.75,-0.25) to[out=180,in=-60] (13,1);

\node at (13,-2) {$\cp$};


\end{tikzpicture}

 

\end{center}



==> nonisobub1.tex <==
%Non isomorphic bubbling 1

\begin{center}
\begin{tikzpicture}[scale=0.7,xscale=0.85]
%surface
\draw (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=180] (6,1.5) 
to[out=0,in=90] (8,0) ;
\draw[yscale=-1] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=180] (6,1.5) 
to[out=0,in=90] (8,0) ; 
\draw[xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=4cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=4cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

%geodesic
\node at (4,-2) {\color{blue} $\gamma$};
% \draw[blue,thick] (4,1) to[out=225,in=135] (4,-1);
% \draw[blue,thick,dashed] (4,1) to[out=-45,in=45] (4,-1);
\draw[blue,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[blue,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);

%the arrow
\node (P) at (8.5,0) {};
 \node (R) at (9.5,0) {};
 \path[->,font=\scriptsize,>=angle 90] (P) edge node[above]{} (R);
 
%surface
\draw[xshift=10cm] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=180] (7,1) 
to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,yscale=-1] (0,0) (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) 
to[out=0,in=180] (7,1) to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=10cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=17cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=17cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

\draw[xshift=10cm,blue,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=10cm,blue,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);
\draw[xshift=13cm,blue,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=13cm,blue,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);

\node at (14,-2) {\color{blue} $\gamma^-$};
\node at (17,-2) {\color{blue} $\gamma^+$};


%arc for bubbling
\draw[red,thick] (3.6,0) to[out=0,in=180] (5,0);
\node at (3.3,0.3) { $x$};
\node at (5,0.3) { $y$};
\node at (4,0.3) {\color{red} $\eta$};
\draw[red,thick] (13.6,0) to[out=0,in=180] (18,0);
\node at (13.25,0.3) { $x^-$};
\node at (16.25,0.3) { $x^+$};
\node at (18,0.3) { $y$};
\node at (14,0.3) {\color{red} $\eta$};

\end{tikzpicture}

 

\end{center}



==> nonisobub2.tex <==
%Non isomorphic bubbling 1

\begin{center}
\begin{tikzpicture}[scale=0.65]

\draw[blue,thick] (5,3) to[out=-90,in=90] (5,-3);
\draw[dashed] (2,0) to[out=0,in=180] (8,0);
\draw[red,thick] (5,2) to[out=0,in=90] (7,0) to[out=-90,in=0] (5,-2) to[out=180,in=-90] 
(3,0) to[out=90,in=180] (5,2);
\draw[green,thick] (5,2) to[out=-30,in=90] (6.25,0) to[out=-90,in=30] (5,-2) to[out=210,in=-90] 
(2.5,0) to[out=90,in=180] (5,2.5) to[out=0,in=120] (6.5,1.4);
\node at (5.5,-3) {\color{blue} $\widehat{\gamma}$};
\node at (7.5,-0.5) {\color{red} $\widehat{\eta}$};
\node at (2.5,2.5) {\color{green} $\widehat{\alpha_\theta}$};
\node at (4.5,1.5) {$\widehat{x}$};
\node at (7,1.5) {$\widehat{y}$};
\node at (4.5,2.8) {$\widehat{z}$};



 
%surface
\draw[xshift=10cm] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=180] (7,1) 
to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,yscale=-1] (0,0) (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) 
to[out=0,in=180] (7,1) to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=10cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=17cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=17cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

\draw[xshift=10cm,blue,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=10cm,blue,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);
\draw[xshift=13cm,blue,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=13cm,blue,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);

\node at (14,-2) {\color{blue} $\gamma^-$};
\node at (17,-2) {\color{blue} $\gamma^+$};


%arc for bubbling

\draw[red,thick] (13.6,0) to[out=0,in=180] (18,0);
\node at (13.25,0.3) { $x^-$};
 \node at (16.25,-0.4) { $x^+$};
 \node at (16.25,0.65) { $z^+$};
\node at (18,0.3) { $y$};
\node at (14,0.3) {\color{red} $\eta$};
\draw[green,thick](13.6,0) to[out=-30,in=210] (15.1,0) to[out=30,in=180] (16.6,0.4) 
to[out=0,in=150] (18,0);
\node at (15,-0.5) {\color{green} $\alpha_\theta$};

\end{tikzpicture}

 

% \node at (6,0) {$\sigma$};
% 
% 
% \draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
% \draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
% \draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
% \draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
% 
% %A simple closed geodesic on it
% \draw[blue,dashed,thick] (0,1) to[out=180,in=180] (0,-1);
% \draw[blue,thick] (0,1) to[out=0,in=0] (0,-1);

%\draw[fill] (3.5,-1.28) circle [radius=0.025];
%\draw[fill] (2.7,-0.22) circle [radius=0.025];




% 
% 
% 
% %grafted surface
% 
% \begin{tikzpicture}[scale=0.5]
% \node at (8,0) {$Gr(\sigma,\gamma)$};
% \draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=0] (2,1) to[out=0,in=180] (4.75,1.5) to[out=0,in=90] (7.5,0) ;
% \draw[rotate=180,xscale=0.8,xshift=-2cm] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=0] (2,1) to[out=0,in=180] (4.75,1.5) to[out=0,in=90] (7.5,0) ;
% 
% \draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
% \draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
% \draw[xshift=5.8cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
% \draw[xshift=5.8cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
% 
% \draw[blue,dashed,thick] (0,1) to[out=180,in=180] (0,-1);
% \draw[blue,thick] (0,1) to[out=0,in=0] (0,-1);
% \draw[blue,dashed,thick] (2,1) to[out=180,in=180] (2,-1);
% \draw[blue,thick] (2,1) to[out=0,in=0] (2,-1);
% 
% \end{tikzpicture}

\end{center}



==> nonstandardBM.tex <==
%Standard BM-configuration

\begin{center}
\begin{tikzpicture}
\node at (-2,0) {$\bullet$};
\node at (2,0) {$\bullet$};
\draw (-2,0) to[out=90,in=90] (2,0);
\draw (-2,0) to[out=-90,in=-90] (2,0);


\draw[blue] (-2,0) to[out=45,in=90] (-1,0) to[out=-90,in=0] (-2,-1) to[out=180,in=-90] (-3.5,0)
to[out=90,in=180] (-0.5,1.75) to[out=0,in=90] (1,-0.2);
  \node at (1,-0.2) {$\circ$};
 
\draw[blue] (-2,0) to[out=180+45,in=-90] (-3,0) to[out=90,in=180] (-2,1) to[out=0,in=90] (0,0)
to[out=-90,in=180] (2,-1) to[out=0,in=-90] (2.6,0) to[out=90,in=90] (1.5,0) to[out=-90,in=180] 
(2.2,-0.4) ;
  \node at (2.2,-0.4) {$\circ$};



\end{tikzpicture}
\end{center}







==> orthobubble.tex <==
%end
\begin{center}
\begin{tikzpicture}[xscale=-1,scale=0.8]
% \draw[help lines,gray!20,step=.5] (0,-4) grid (15,4);
% \foreach \x in {0,...,15}
% \node[anchor=north] at (\x,-4) {\color{gray!40} \x};
% \foreach \x in {0,...,15}
% \node[anchor=south] at (\x,4) {\color{gray!40} \x};
% \foreach \y in {-4,...,4}
% \node[anchor=east] at (0,\y) {\color{gray!40} \y};
 
 
\fill[gray!20] (4.25,0) -- (7.5,2) .. controls (8.2,0) .. (7.5,-2) -- (4.25,0);

 
%surface
\draw (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=240] (7,3);
\draw[yscale=-1] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=240] (7,3);
\draw[xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

\draw[red,thick] (7,3) .. controls (8.4,0) .. (7,-3);
% \draw[red,thick,dashed] (7,3) to[out=240,in=120] (7,-3);
\draw[thick] (4,1) to[out=-60,in=90] (4.25,0) to[out=-90,in=60] (4,-1);
% \draw[blue,thick,dashed] (4,1) to[out=240,in=120] (4,-1);

\node at (7.5,3) {\color{red} $l$};
\node at (4,1.5) { $\gamma$};
\node at (6.5,0.5) {\color{blue} $\xi_1^-$};
\node at (.5,0) {\color{blue} $\xi_2^-$};
% \node at (5,0) { $E_l$};

\node at (4.25,0) {$\bullet$};
\node at (3.75,0) {$q^-$};
\node at (8,0) {$\bullet$};
\node at (8.5,0) {$v_1$};
\node at (7.5,2) {$\bullet$};\node at (8,2) {$u/\lambda$};
\node at (7.5,-2) {$\bullet$};\node at (8,-2) {$u$};

\draw[blue,thick] (4.25,0) -- (8,0);
\draw[thick] (4.25,0) -- (7.5,2);
\draw[thick] (4.25,0) -- (7.5,-2);


\node at (7.75,-1.25) {$\bullet$};\node at (8.25,-1.25) {$v_2$};
\node at (7.75+0.2,-0.75) {$\bullet$};\node at (8.25+0.2,-0.75) {$\infty$};
\node at (7.75+0.2,0.75) {$\bullet$};\node at (8.25+0.2,0.75) {$0$};


\draw[blue,thick] (4.25,0) to[out=150,in=0] (2,1) to[out=180,in=90] (.75,0) to[out=-90,in=180] 
(2,-1) to[out=0,in=180] (4,-0.5) to[out=0,in=150]  (7.75,-1.25);

\node at (5,-.5) {$\bullet$};\node at (5,-0.9) {$x$};


%dev image

\draw[red,thick] (9,2) -- (14.5,2);
\draw[thick] (14,2.5) -- (14,-2.5);
\node at (14.5,2.5) {$0$};
\node at (14,3) {$\widehat{\gamma}$};
\node at (14,0) {$\bullet$};\node at (14.5,0) {$\widehat{q}^-$};
\node at (12,2) {$\bullet$};\node at (12,2.5) {$\widehat{u}$};
\draw[thick] (14,0) to[out=180,in=-90] (12,2);
\draw[dashed,gray!70] (14-0.828,2) to[out=-90,in=0] (14-2.828,0) to[out=180,in=-90] (14-4.828,2);

\node at (12.6,0.6) {$\bullet$};\node at (12.5,0) {$\widehat{x}$};
\draw[thick,blue] (12.6,0.6) to[out=180,in=-90] (11,2);
\node at (11,2) {$\bullet$};\node at (11,2.5) {$\widehat{v}$};


\end{tikzpicture}

 

\end{center}

% \draw[blue,thick] (4.25,0) .. controls (2,1) .. (.5,0) .. controls (2,-1) .. (2,-1) .. controls 
% (4,.5) .. (6,-1) -- (7.75,-1.25);
% \draw[blue,thick] (4.25,0) .. controls (2,1) .. (1,0) .. controls (2,-1) ..  (7.75,-1.25);

==> picbubincpt.tex <==
%template

\begin{center}
\begin{tikzpicture}

 

% \draw[help lines,gray!20,step=.5] (-7,-2) grid (7,2);
% \foreach \x in {-7,...,7}
% \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
% \foreach \x in {-7,...,7}
% \node[anchor=south] at (\x,2) {\color{gray!40} \x};
% \foreach \y in {-2,...,2}
% \node[anchor=east] at (-7,\y) {\color{gray!40} \y};

\draw (-3,0) circle (2cm);
\node at (-3,0) {$\sigma_\infty$};
\node at (-1.5,0) {$\sigma$};
\node at (-2,1) {$\sigma'$};
\node at (-3,-2.5) {$\mathcal{N}_L(\sigma_\infty)\subset \mathcal{Y}\subset \mathcal{M}_{2,\rho}$};


\node at (2,1) {$\bullet$}; \node at (2,1.5) {$\widehat{x}_\infty$};
\node at (3,0) {$\bullet$};\node at (3,-.5) {$\widehat{x}$};
\draw (2,1) -- (3,0);\node at (2,0) {$\widehat{\zeta}$};

\node at (5,0) {$\bullet$};\node at (5,.5) {$\widehat{y}$};
\node at (6,-1) {$\bullet$};\node at (6,-1.5) {$\widehat{y}_\infty$};
\draw (5,0) -- (6,-1);\node at (6,0) {$\widehat{\xi}$};


 \node at (4,-2.5) {$\cp$};

 
\end{tikzpicture}
\end{center}



==> schiffer.tex <==
%Schiffer variation

\begin{center}
\begin{tikzpicture}%[scale=1.3]

\draw[xshift=-4cm] (-1.2,0) to[out=90,in=180] (0,1.2) to[out=0,in=90] (1.2,0) to[out=-90,in=0] (0,-1.2) to[out=180,in=-90] (-1.2,0);
\draw[xshift=-4cm,blue] (-1,0) to (1,0);
\node[xshift=-4cm] at (-0.5,-0.3) {$\mu_1$};
\node[xshift=-4cm] at (0.5,-0.3) {$\mu_2$};
\node[xshift=-4cm] at (0,0) {$*$};
\node[xshift=-4cm] at (0,0.3) {$p$};
\node[xshift=-4cm] at (1,0) {$\circ$};
\node[xshift=-4cm] at (0.9,0.3) {$q_2$};
\node[xshift=-4cm] at (-1,0) {$\circ$};
\node[xshift=-4cm] at (-0.8,0.3) {$q_1$};

\draw[->] (-2.25,0) to (-1.75,0);

\draw (-1.2,0) to[out=90,in=180] (0,2.2) to[out=0,in=90] (1.2,0) to[out=-90,in=0] (0,-2.2) to[out=180,in=-90] (-1.2,0);
\draw[blue] (-1,0) to (0,1) to (1,0) to (0,-1) to (-1,0);
\node at (0,1) {$*$};\node at (0,1.3) {$p_1$};
\node at (0,-1) {$*$};\node at (0,-1.3) {$p_2$};
\node at (1,0) {$\circ$};\node at (1,0.3) {$q_2$};
\node at (-1,0) {$\circ$};\node at (-0.9,0.3) {$q_1$};

\draw[->] (1.75,0) to (2.25,0);

\draw[xshift=3.5cm] (-0.2,0) to[out=90,in=-90] (-0.6,1.5) to[out=90,in=180] (0,2.2) to[out=0,in=90] (0.6,1.5) to[out=-90,in=90] (0.2,0) to[out=-90,in=90] (0.6,-1.5) to[out=-90,in=0] (0,-2.2) to[out=-180,in=-90] (-0.6,-1.5) to[out=90,in=-90] (-0.2,0);
\draw[xshift=3.5cm,blue] (0,1) to (0,-1);\node[xshift=3.5cm] at (0.3,0.8) 
{$\mu'_1$};\node[xshift=3.5cm] at (0.3,-0.8) {$\mu'_2$};
\node[xshift=3.5cm] at (0,1) {$*$};\node[xshift=3.5cm] at (0,1.3) {$p_1$};
\node[xshift=3.5cm] at (0,-1) {$*$};\node[xshift=3.5cm] at (0,-1.3) {$p_2$};
\node[xshift=3.5cm] at (0,0) {$\circ$};\node[xshift=3.5cm] at (0.5,0) {$q$};


\end{tikzpicture}
\end{center}

==> sequence1.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}
\node at (-6,0) {$\sigma$};

\draw[->] (-5.5,0) to[out=0,in=180] (-3.5,0);
\node at (-4.5,.5) {$1$ debub};

\node at (-3,0) {$\sigma_0$};

\draw[->] (-2.5,0) to[out=0,in=180] (-.5,0);
\node at (-1.5,.5) {$m$ degraft};

\node at (0,0) {$\sigma_\rho$};

\draw[->] (.5,0) to[out=0,in=180] (2.5,0);
\node at (1.5,.5) {$n$ graft};

\node at (3,0) {$\tau_0$};

\draw[->] (3.5,0) to[out=0,in=180] (5.5,0);
\node at (4.5,.5) {$1$ bub};

\node at (6,0) {$\tau$};

\end{tikzpicture}
\end{center}



%%surface with arc
%\begin{center}
%\begin{tikzpicture}[scale=0.5]
%\node at (-5,0) {$\sigma$};
%\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%
%%An arc on it
%\node at (0.25,0.5) {\color{blue} $\gamma$};
%\draw[blue,thick] (-1,0) to[out=0,in=180] (-0.5,0.1) to[out=0,in=180] (0.5,-0.1) to[out=0,in=180] (1,0);
%
%
%\node at (6,0) {$+$};
%
%
%%copy of Riemann sphere
%\node at (13,0) {$\mathbb{CP}^1$};
%\node at (10.5,1) {\color{blue} $D(\gamma)$};
%\draw (8,0) to[out=90,in=180] (10,2) to[out=0,in=90] (12,0) to[out=-90,in=0] (10,-2)  to[out=180,in=-90] (8,0);
%\draw (8,0) to[out=-30,in=210] (12,0);
%\draw[dashed] (8,0) to[out=30,in=150] (12,0);
%\draw[blue,thick] (9,1) to[out=0,in=180] (11,-1);
%
%%the arrow
%\node (P) at (4,-2) {};
%\node (R) at (4,-4) {};
%\path[->,font=\scriptsize,>=angle 90]
%(P) edge node[above]{} (R);
%
%
%
%
%\end{tikzpicture}
%
%
%
%
%
%%Bubbled surface
%
%\begin{tikzpicture}[scale=0.5]
%\node at (0,-2.5) {$Bub_\gamma (\sigma)$};
%\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%
%%A bubble on it
%%\node at (0.25,0.5) {\color{blue} $\gamma$};
%%\draw[blue,thick] (-1,0) to[out=45,in=180] (-0.45,0.5) to[out=0,in=180] (0.45,-0.25) to[out=0,in=210] (1,0);
%%\draw[blue,thick] (-1,0) to[out=0,in=180] (0.25,-0.75) to[out=0,in=225] (1,0);
%\draw[blue,thick] (-1,0) to[out=45,in=180] (0,0.5) to[out=0,in=135] (1,0);
%\draw[blue,thick] (-1,0) to[out=-45,in=180] (0,-0.5) to[out=0,in=225] (1,0);
%\node at (-1,0) {$*$};
%\node at (1,0) {$*$};
%
%
%
%\end{tikzpicture}
%
%\end{center}



==> sequence3.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}
\node at (-6,0) {$\sigma$};

\draw[->] (-5.5,0) to[out=0,in=180] (-3.5,0);
\node at (-4.5,.5) {$1$ debub};

\node at (-3,0) {$\sigma_0$};

\draw[->] (-2.5,0) to[out=0,in=180] (-.5,0);
\node at (-1.5,.5) {$m'$ bub};
\node at (-1.5,-.5) {$m'$ debub};

\node at (0,0) {$\sigma_\gamma$};

\draw[->] (.5,0) to[out=0,in=180] (2.5,0);
\node at (1.5,.5) {$n'$ bub};
\node at (1.5,-.5) {$n'$ debub};

\node at (3,0) {$\tau_0$};

\draw[->] (3.5,0) to[out=0,in=180] (5.5,0);
\node at (4.5,.5) {$1$ bub};

\node at (6,0) {$\tau$};

\end{tikzpicture}
\end{center}



%%surface with arc
%\begin{center}
%\begin{tikzpicture}[scale=0.5]
%\node at (-5,0) {$\sigma$};
%\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%
%%An arc on it
%\node at (0.25,0.5) {\color{blue} $\gamma$};
%\draw[blue,thick] (-1,0) to[out=0,in=180] (-0.5,0.1) to[out=0,in=180] (0.5,-0.1) to[out=0,in=180] (1,0);
%
%
%\node at (6,0) {$+$};
%
%
%%copy of Riemann sphere
%\node at (13,0) {$\mathbb{CP}^1$};
%\node at (10.5,1) {\color{blue} $D(\gamma)$};
%\draw (8,0) to[out=90,in=180] (10,2) to[out=0,in=90] (12,0) to[out=-90,in=0] (10,-2)  to[out=180,in=-90] (8,0);
%\draw (8,0) to[out=-30,in=210] (12,0);
%\draw[dashed] (8,0) to[out=30,in=150] (12,0);
%\draw[blue,thick] (9,1) to[out=0,in=180] (11,-1);
%
%%the arrow
%\node (P) at (4,-2) {};
%\node (R) at (4,-4) {};
%\path[->,font=\scriptsize,>=angle 90]
%(P) edge node[above]{} (R);
%
%
%
%
%\end{tikzpicture}
%
%
%
%
%
%%Bubbled surface
%
%\begin{tikzpicture}[scale=0.5]
%\node at (0,-2.5) {$Bub_\gamma (\sigma)$};
%\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
%
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
%\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
%
%%A bubble on it
%%\node at (0.25,0.5) {\color{blue} $\gamma$};
%%\draw[blue,thick] (-1,0) to[out=45,in=180] (-0.45,0.5) to[out=0,in=180] (0.45,-0.25) to[out=0,in=210] (1,0);
%%\draw[blue,thick] (-1,0) to[out=0,in=180] (0.25,-0.75) to[out=0,in=225] (1,0);
%\draw[blue,thick] (-1,0) to[out=45,in=180] (0,0.5) to[out=0,in=135] (1,0);
%\draw[blue,thick] (-1,0) to[out=-45,in=180] (0,-0.5) to[out=0,in=225] (1,0);
%\node at (-1,0) {$*$};
%\node at (1,0) {$*$};
%
%
%
%\end{tikzpicture}
%
%\end{center}



==> standardBM.tex <==
%Standard BM-configuration

\begin{center}
\begin{tikzpicture}
\node at (-2.2,.25) {$p$};
\node at (-2,0) {$\bullet$};
\node at (2.2,.25) {$q$};
\node at (2,0) {$\bullet$};
\node at (0,0) {$B$};
\draw (-2,0) to[out=90,in=90] (2,0);
\draw (-2,0) to[out=-90,in=-90] (2,0);
% \node at (0,1.5) {$\beta_+$};
% \node at (0,-1.5) {$\beta_-$};

\draw[blue] (-3,0) to[out=0,in=180] (-1,0);
%\draw[blue] (1,0) to[out=0,in=180] (3,0);
\node at (-3,0) {$\circ$};
\node at (-1,0) {$\circ$};
% \node at (3,0) {$\#$};
% \node at (1,0) {$\#$};
\node at (-3,0.25) {$y_2$};
\node at (-1,0.25) {$y_1$};
% \node at (3,0.25) {$q_{j-}$};
% \node at (1,0.25) {$q_{j+}$};
\node at (-2.5,-0.25) {$\mu_1$};
\node at (-1.5,-0.25) {$\mu_2$};
% \node at (2.5,-0.25) {$\gamma_{j-}$};
% \node at (1.5,-0.25) {$\gamma_{j+}$};



\end{tikzpicture}
\end{center}







==> straightenpaths.tex <==
%Non isomorphic bubbling 1

\begin{center}
\begin{tikzpicture}[scale=1,yscale=1.2]

 
%surface
\draw[xshift=10cm] (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) to[out=0,in=180] (7,1) 
to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,yscale=-1] (0,0) (0,0) to[out=90,in=180] (2,1.5) to[out=0,in=180] (4,1) 
to[out=0,in=180] (7,1) to[out=0,in=180] (9,1.5) to[out=0,in=90] (11,0) ;
\draw[xshift=10cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=10cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);
\draw[xshift=17cm,xscale=0.8]  (1.6,0) to[out=65,in=180] (2.4,0.4) to[out=0,in=115] (3.2,0);
\draw[xshift=17cm,xscale=0.8]  (1.5,0.2) to[out=-75,in=180] (2.4,-0.3) to[out=0,in=-105] (3.3,0.2);

%grafting annulus
\draw[xshift=10cm,red,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=10cm,red,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);
\draw[xshift=13cm,red,thick] (4,1) to[out=180,in=90] (3.6,0) to[out=-90,in=180] (4,-1);
\draw[xshift=13cm,red,thick,dashed] (4,1) to[out=0,in=90] (4.4,0) to[out=-90,in=0] (4,-1);



%arc for bubbling
% \draw[blue,dashed] (13,0) to[out=0,in=180] (18,0);
\node at (15.5,0) {$\bullet$};
\node at (13.6,0) {$\bullet$};
\node at (12.8,0) {$\bullet$};
\draw[blue,thick] (15.5,0) .. controls (14.875,1)  .. (13.6,0);
\draw[blue,thick] (13.6,0) .. controls (13.2,-.5)  .. (12.8,0);
\draw[blue,dashed] (15.5,0) -- (12.8,0);

\node at (16.6,0) {$\bullet$};
\node at (18,0) {$\bullet$};
\draw[blue,dashed] (15.5,0) -- (18,0);
\draw[blue,thick] (15.5,0) .. controls (16,-.5)  .. (16.6,0);
\draw[blue,thick] (16.6,0) .. controls (17.3,1)  .. (18,0);


\node at (15.5,.5) {$p$};
\node at (14,-.5) {$r_1$};
\node at (17,-.5) {$r_2$};
\node at (12.8,.5) {$y_1$};
\node at (18,-.5) {$y_2$};


\end{tikzpicture}

 

\end{center}



==> visibleBM.tex <==
%Standard BM-configuration

\begin{center}
\begin{tikzpicture}[xscale=0.9]
\node at (-2,0) {$\bullet$};
\node at (-2.2,-0.5) {$p$};
\node at (-3,1) {\color{blue} $\mu$};
\node at (2,0) {$\bullet$};
\node at (1,0) {$B$};
\draw (-2,0) to[out=90,in=90] (2,0);
\draw (-2,0) to[out=-90,in=-90] (2,0);
 
\draw[blue,thick] (-2,0) to[out=180+45,in=-90] (-3,0) to[out=90,in=90] (0,1) to[out=-90,in=90] 
(0,0.5) ;
\node at (0,0.5) {$\circ$};

\draw[blue,thick] (-2,0) to[out=45,in=90] (0,-1) to[out=-90,in=90] (0,-1.75) ;
\node at (0,-1.75) {$\circ$};


\node (P) at (3,0) {};
\node (R) at (4,0) {};
\path[->,font=\scriptsize,>=angle 90]
(P) edge node[above]{} (R);

\draw (6,0) to[out=0,in=180] (10,0);
\node at (6,0) {$\bullet$};
\node at (10,0) {$\bullet$};
\node at (5.8,-0.5) {$p$};
\draw[blue,thick] (6,0) to[out=180+45,in=-90] (5,0) to[out=90,in=90] (8,0.1) to[out=-90,in=90] 
(8,-0.7) ;
\node at (8,-0.7) {$\circ$};
\node at (5,1) {\color{blue} $\mu_0$};
\node at (9,0.5) {$\beta_0$};


\end{tikzpicture}
\end{center}







==> visibletostandardBM.tex <==
%Standard BM-configuration

\begin{center}
\begin{tikzpicture}[xscale=0.9]

% \draw[help lines,gray!20,step=.5] (-4,-2) grid (11,2);
%   \foreach \x in {-4,...,11}
%   \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
%    \foreach \x in {-4,...,11}
%  \node[anchor=south] at (\x,2) {\color{gray!40} \x};
%   \foreach \y in {-2,...,2}
%   \node[anchor=east] at (-4,\y) {\color{gray!40} \y};

\node at (-2,0) {$\bullet$};
\node at (-2.2,-0.5) {$x$};
\node at (-3,1) {\color{blue} $\mu$};
\node at (2,0) {$\bullet$};
% \node at (1,0) {$B$};
\draw (-2,0) to[out=90,in=90] (2,0);
\draw (-2,0) to[out=-90,in=-90] (2,0);
 
\draw[blue,thick] (-2,0) to[out=180+45,in=-90] (-3,0) to[out=90,in=90] (0,1) to[out=-90,in=90] 
(0,0.5) ;
\node at (0,0.5) {$\circ$};

\draw[blue,thick] (-2,0) to[out=45,in=90] (0,-1) to[out=-90,in=90] (0,-1.75) ;
\node at (0,-1.75) {$\circ$};


\node (P) at (3,0) {};
\node (R) at (4,0) {};
\path[->,font=\scriptsize,>=angle 90]
(P) edge node[above]{} (R);

\draw (6,0) to[out=0,in=180] (10,0);
\node at (6,0) {$\bullet$};
\node at (10,0) {$\bullet$};
\node at (5.8,-0.5) {$x$};
\draw[blue,thick] (6,0) to[out=180+45,in=-90] (5,0) to[out=90,in=90] (8,0.1) to[out=-90,in=90] 
(8,-0.7) ;
\node at (8,-0.7) {$\circ$};
\node at (5,1) {\color{blue} $\mu_0$};
% \node at (9,0.5) {$\beta_0$};


\draw[dashed] (7.5,0) to[out=0,in=180] (8,-1) to[out=0,in=180] (8.5,0);
\draw[dashed] (-.5,1.15) to[out=0,in=180] (0,0) to[out=0,in=180] (.5,1.15);
\draw[dashed] (-.5,-1.15) to[out=0,in=180] (0,-1.75-0.5) to[out=0,in=180] (.5,-1.15);


\end{tikzpicture}
\end{center}






